The International Pulsar Timing Array: A Galactic Scale Gravitational Wave Observatory

The phenomenal rotational stability of millisecond pulsars allows them to be used as precise celestial clocks. An array of these pulsars can be exploited to search for correlated perturbations in their pulse times of arrival due to gravitational waves. Here, I describe the observations and analysis necessary to accomplish this goal and present an overview of the efforts of the worldwide pulsar timing community. Due to a growing number of millisecond pulsar discoveries, improved instrumentation, and growing timespans of observation, the sensitivity of our pulsar timing array experiments is expected to dramatically increase over the next several years, leading to either a gravitational wave detection or very stringent constraints on low-frequency gravitational wave source populations before the end of the decade.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

